A Direct Detection View of the Neutrino NSI Landscape

In this article, we study the potential of direct detection experiments to explore the parameter space of general non-standard neutrino interactions (NSI) via solar neutrino scattering. Due to their sensitivity to neutrino-electron and neutrino-nucleus scattering, direct detection provides a complementary view of the NSI landscape to that of spallation sources and neutrino oscillation experiments. In particular, the large admixture of tau neutrinos in the solar flux makes direct detection experiments well-suited to probe the full flavour space of NSI. To study this, we develop a re-parametrisation of the NSI framework that explicitly includes a variable electron contribution and allows for a clear visualisation of the complementarity of the different experimental sources. Using this new parametrisation, we explore how previous bounds from spallation source and neutrino oscillation experiments are impacted. For the first time, we compute limits on NSI from the first results of the XENONnT and LUX-ZEPLIN experiments, and we obtain projections for future xenon-based experiments. These computations have been performed with our newly developed software package, SNuDD. Our results demonstrate the importance of using a more general NSI parametrisation and indicate that next generation direct detection experiments will become powerful probes of neutrino NSI.

==> figures/nsi_framework.tikz <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,451); %set diagram left start at 0, and has height of 451

%Shape: Circle [id:dp5598584649159197]
\draw  [draw opacity=0][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=0.17 ] (229.89,189.77) .. controls (229.89,129.02) and (279.13,79.77) .. (339.89,79.77) .. controls (400.64,79.77) and (449.89,129.02) .. (449.89,189.77) .. controls (449.89,250.52) and (400.64,299.77) .. (339.89,299.77) .. controls (279.13,299.77) and (229.89,250.52) .. (229.89,189.77) -- cycle ;
%Shape: Arc [id:dp9173393446867091]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (431.51,174.72) .. controls (432.15,179.86) and (432.47,185.11) .. (432.47,190.46) .. controls (432.47,250.64) and (391.07,299.46) .. (339.89,299.77) -- (339.39,190.46) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (431.51,174.72) .. controls (432.15,179.86) and (432.47,185.11) .. (432.47,190.46) .. controls (432.47,250.64) and (391.07,299.46) .. (339.89,299.77) ;
%Straight Lines [id:da19672256955512446]
\draw    (340,320) -- (340,74.5) -- (340,62) ;
\draw [shift={(340,60)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5711712358133976]
\draw    (210,190) -- (468,190) ;
\draw [shift={(470,190)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Straight Lines [id:da5722832444876447]
\draw    (229,233.5) -- (453.64,146.22) ;
\draw [shift={(455.5,145.5)}, rotate = 158.77] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (7.65,-2.3) .. controls (4.86,-0.97) and (2.31,-0.21) .. (0,0) .. controls (2.31,0.21) and (4.86,0.98) .. (7.65,2.3)   ;
%Shape: Arc [id:dp4367039609896741]
\draw  [draw opacity=0] (449.55,189.77) .. controls (449.58,190.04) and (449.59,190.31) .. (449.59,190.58) .. controls (449.59,207.15) and (400.32,220.58) .. (339.55,220.58) .. controls (316.38,220.58) and (294.89,218.63) .. (277.15,215.29) -- (339.55,190.58) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ] (449.55,189.77) .. controls (449.58,190.04) and (449.59,190.31) .. (449.59,190.58) .. controls (449.59,207.15) and (400.32,220.58) .. (339.55,220.58) .. controls (316.38,220.58) and (294.89,218.63) .. (277.15,215.29) ;
%Shape: Arc [id:dp520686195019822]
\draw  [draw opacity=0][dash pattern={on 4.5pt off 4.5pt}] (402.99,165.96) .. controls (431.19,171.39) and (449.59,180.34) .. (449.59,190.46) .. controls (449.59,190.48) and (449.59,190.5) .. (449.59,190.52) -- (339.39,190.46) -- cycle ; \draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (402.99,165.96) .. controls (431.19,171.39) and (449.59,180.34) .. (449.59,190.46) .. controls (449.59,190.48) and (449.59,190.5) .. (449.59,190.52) ;
%Shape: Arc [id:dp11140448566456373]
\draw  [draw opacity=0][fill={rgb, 255:red, 209; green, 59; blue, 75 }  ,fill opacity=0.8 ] (402.99,165.96) .. controls (431.66,171.37) and (450.43,180.41) .. (450.43,190.64) .. controls (450.43,207.21) and (401.18,220.64) .. (340.43,220.64) .. controls (317.18,220.64) and (295.62,218.67) .. (277.85,215.31) -- (340.43,190.64) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0 ] (402.99,165.96) .. controls (431.66,171.37) and (450.43,180.41) .. (450.43,190.64) .. controls (450.43,207.21) and (401.18,220.64) .. (340.43,220.64) .. controls (317.18,220.64) and (295.62,218.67) .. (277.85,215.31) ;
%Shape: Arc [id:dp9106060743108519]
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.66 ][dash pattern={on 4.5pt off 4.5pt}] (340.44,81.16) .. controls (386.74,81.76) and (424.93,122.06) .. (431.48,174.44) -- (339.39,190.46) -- cycle ; \draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (340.44,81.16) .. controls (386.74,81.76) and (424.93,122.06) .. (431.48,174.44) ;
%Curve Lines [id:da36383440934025035]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (357.5,166.75) .. controls (365,173.25) and (364.5,181.25) .. (364.5,186) ;
%Straight Lines [id:da2920077265521821]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] [dash pattern={on 4.5pt off 4.5pt}]  (340,190) -- (398.8,111.6) ;
\draw [shift={(400,110)}, rotate = 126.87] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12,-3) -- (0,0) -- (12,3) -- cycle    ;
%Curve Lines [id:da3013651244381803]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (390,181.5) .. controls (392.25,183.5) and (392.5,185.75) .. (392,190) ;
%Straight Lines [id:da003654981176421934]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (400,110) -- (400,180) ;
%Straight Lines [id:da5384943940752807]
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] [dash pattern={on 0.84pt off 2.51pt}]  (340,190) -- (400,180) ;
%Shape: Arc [id:dp1277989944962581]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ] (277.02,214.76) .. controls (248.02,209.36) and (228.98,200.27) .. (228.98,189.97) .. controls (228.98,189.6) and (229.01,189.23) .. (229.06,188.86) -- (339.03,189.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (277.02,214.76) .. controls (248.02,209.36) and (228.98,200.27) .. (228.98,189.97) .. controls (228.98,189.6) and (229.01,189.23) .. (229.06,188.86) ;
%Shape: Arc [id:dp9324173926306187]
\draw  [draw opacity=0][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=0.07 ][dash pattern={on 4.5pt off 4.5pt}] (228.99,189.7) .. controls (229.51,173.26) and (278.58,159.97) .. (339.03,159.97) .. controls (362.8,159.97) and (384.81,162.02) .. (402.8,165.52) -- (339.03,189.97) -- cycle ; \draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (228.99,189.7) .. controls (229.51,173.26) and (278.58,159.97) .. (339.03,159.97) .. controls (362.8,159.97) and (384.81,162.02) .. (402.8,165.52) ;

% Text Node
\draw (462,128) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\varepsilon} ^{e}_{\alpha\beta}$};
% Text Node
\draw (476,178) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\varepsilon} ^{p}_{\alpha\beta}$};
% Text Node
\draw (331,38) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \hat{\varepsilon} ^{n}_{\alpha\beta}$};
% Text Node
\draw (350,128) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \vec{\varepsilon_{\alpha\beta}}$};
% Text Node
\draw (367.75,166) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \eta $};
% Text Node
\draw (400,178.5) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle \varphi $};


\end{tikzpicture}

